GHARP: Real-time Gaussian Head Animation from Large-scale Reconstruction Prior

We present GHARP (Real-time Gaussian Head Animation from Large-scale Reconstruction Prior), a method that animates 3D human heads in real time from a few input images of a subject and a driving expression signal. We decouple the problem into an identity stage that builds a representation of the subject's geometry and appearance offline, and an animation stage that predicts expression-dependent residuals on top of it at runtime. This separation offers a favorable trade-off with respect to fidelity, quality and runtime: the identity stage can be expensive while the animation stage runs a lightweight network, optimized for mobile devices. Our method performs animation in a semantically structured latent space of a pretrained reconstruction model, where expression changes remain spatially contained, making residual prediction efficient. This reconstruction prior provides a consistent spatial layout, allowing fusion of multiple input views into a compact, fixed-size canonical Gaussian representation. While this two-stage design improves the runtime-quality trade-off, it still inherits a problem common to all expression-driven avatar methods: expression codes describe only the face and thus omit body pose and clothing position, making these regions underspecified in the input. The animation network faces an ill-posed mapping and resorts to averaging over conflicting body appearances, producing blur and temporal flicker. We address this with a body alignment network that learns to align the person's body in the target image with the input reference images, removing the ambiguity from the training signal. Our method achieves state-of-the-art quality on the Ava-256 benchmark while running up to 13x faster on an A100 GPU with 8x fewer Gaussians.

==> figures/ava256_crossexpr_comp.tex <==

% \definecolor{mildred}{HTML}{CC6666}
% \definecolor{mildgreen}{HTML}{66AA66}
% \definecolor{attncyan}{HTML}{00FFFF}

% \begin{figure*}[t]
% \centering
% \setlength{\tabcolsep}{0pt}
% \renewcommand{\arraystretch}{0}
% \footnotesize
% \resizebox{\linewidth}{!}{%
% \begin{tabular}{@{}cccccc@{}}
% Input & Avat3r \cite{kirschstein2025avat3r} & FastGHA \cite{ji2026fastgha} & Ours & Ours$_\text{+BAN}$ & GT \\[4pt]
% \includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20220412--1326--BGR645__EXP_eyebrow_0_input.jpg} &
% \begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
% \node[anchor=south west] (img) at (0,0) {\includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20220412--1326--BGR645__EXP_eyebrow_0_avat3r.jpg}};
% \begin{scope}[x={(img.south east)}, y={(img.north west)}]
% \draw[attncyan, line width=0.7pt] (0.65,0.25) rectangle (0.85,0.07);
% \end{scope}
% \end{tikzpicture} &
% \begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
% \node[anchor=south west] (img) at (0,0) {\includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20220412--1326--BGR645__EXP_eyebrow_0_fastgha.jpg}};
% \begin{scope}[x={(img.south east)}, y={(img.north west)}]
% \draw[attncyan, line width=0.7pt] (0.65,0.25) rectangle (0.85,0.07);
% \end{scope}
% \end{tikzpicture} &
% \begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
% \node[anchor=south west] (img) at (0,0) {\includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20220412--1326--BGR645__EXP_eyebrow_0_ours.jpg}};
% \begin{scope}[x={(img.south east)}, y={(img.north west)}]
% \draw[attncyan, line width=0.7pt] (0.65,0.25) rectangle (0.85,0.07);
% \end{scope}
% \end{tikzpicture} &
% \begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
% \node[anchor=south west] (img) at (0,0) {\includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20220412--1326--BGR645__EXP_eyebrow_0_ours_ban.jpg}};
% \begin{scope}[x={(img.south east)}, y={(img.north west)}]
% \draw[attncyan, line width=0.7pt] (0.65,0.25) rectangle (0.85,0.07);
% \end{scope}
% \end{tikzpicture} &
% \begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
% \node[anchor=south west] (img) at (0,0) {\includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20220412--1326--BGR645__EXP_eyebrow_0_gt.jpg}};
% \begin{scope}[x={(img.south east)}, y={(img.north west)}]
% \draw[attncyan, line width=0.7pt] (0.65,0.25) rectangle (0.85,0.07);
% \end{scope}
% \end{tikzpicture} \\
% \includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20230925--1644--KWL586__EXP_eyebrow_0_input.jpg} &
% \begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
% \node[anchor=south west] (img) at (0,0) {\includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20230925--1644--KWL586__EXP_eyebrow_0_avat3r.jpg}};
% \begin{scope}[x={(img.south east)}, y={(img.north west)}]
% \draw[attncyan, line width=0.7pt] (0.3,0.3) rectangle (0.9,0.01);
% \end{scope}
% \end{tikzpicture} &
% \begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
% \node[anchor=south west] (img) at (0,0) {\includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20230925--1644--KWL586__EXP_eyebrow_0_fastgha.jpg}};
% \begin{scope}[x={(img.south east)}, y={(img.north west)}]
% \draw[attncyan, line width=0.7pt] (0.3,0.3) rectangle (0.9,0.01);
% \end{scope}
% \end{tikzpicture} &
% \begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
% \node[anchor=south west] (img) at (0,0) {\includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20230925--1644--KWL586__EXP_eyebrow_0_ours.jpg}};
% \begin{scope}[x={(img.south east)}, y={(img.north west)}]
% \draw[attncyan, line width=0.7pt] (0.3,0.3) rectangle (0.9,0.01);
% \end{scope}
% \end{tikzpicture} &
% \begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
% \node[anchor=south west] (img) at (0,0) {\includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20230925--1644--KWL586__EXP_eyebrow_0_ours_ban.jpg}};
% \begin{scope}[x={(img.south east)}, y={(img.north west)}]
% \draw[attncyan, line width=0.7pt] (0.3,0.3) rectangle (0.9,0.01);
% \end{scope}
% \end{tikzpicture} &
% \begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
% \node[anchor=south west] (img) at (0,0) {\includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20230925--1644--KWL586__EXP_eyebrow_0_gt.jpg}};
% \begin{scope}[x={(img.south east)}, y={(img.north west)}]
% \draw[attncyan, line width=0.7pt] (0.3,0.3) rectangle (0.9,0.01);
% \end{scope}
% \end{tikzpicture}
% \end{tabular}%
% }
% \caption{Qualitative results with Body Alignment. $\text{Ours}_{\text{+BAN}}$ produces sharp, geometrically consistent body regions (earings/ tattoos), whereas others exhibit blurry artifacts or implausible geometry in those areas.}
% \label{fig:ava256_cross_expr_viz}
% \end{figure*}
\newcommand{\imgzoom}[6]{%
\begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
  \node[anchor=south west] (img) at (0.0,0.0) {#1};
  \begin{scope}[x={(img.south east)}, y={(img.north west)}]
    \draw[cyan, line width=0.2pt] (#2,#3) rectangle (#4,#5);
    \pgfmathsetmacro{\cropw}{#4-#2}
    \pgfmathsetmacro{\croph}{#5-#3}
    \pgfmathsetmacro{\zoomh}{#6}
    \pgfmathsetmacro{\zoomw}{\zoomh*\cropw/\croph}
    \pgfmathsetmacro{\zoomscale}{\zoomh/\croph}
    \begin{scope}
      \clip ({0.98-\zoomw},{0.98-\zoomh}) rectangle (0.98,0.98);
      \node[anchor=south west, inner sep=0pt, scale=\zoomscale]
        at ({0.98-\zoomw-#2*\zoomscale},{0.98-\zoomh-#3*\zoomscale})
        {#1};
    \end{scope}
    \draw[cyan, line width=0.5pt] ({0.98-\zoomw},{0.98-\zoomh}) rectangle (0.98,0.98);
  \end{scope}
\end{tikzpicture}%
}

\begin{figure*}[p]
% \vspace{1.5cm}
\centering
\setlength{\tabcolsep}{0pt}
\begin{tabular*}{\textwidth}{@{\hspace{15pt}}@{\extracolsep{\fill}}cccccc@{\hspace{15pt}}}
Input & Avat3r & FastGHA & Ours & Ours$_{\text{+BAN}}$ & GT \\
\end{tabular*}%
\renewcommand{\arraystretch}{0}
\scriptsize
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}cccccc@{}}
%Input & Avat3r & FastGHA & Ours & Ours$_{\text{+BAN}}$ & GT \\
\includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20220412--1326--BGR645__EXP_eyebrow_0_input.jpg} &
\imgzoom{\includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20220412--1326--BGR645__EXP_eyebrow_0_avat3r.jpg}}{0.65}{0.07}{0.85}{0.25}{0.4} &
\imgzoom{\includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20220412--1326--BGR645__EXP_eyebrow_0_fastgha.jpg}}{0.65}{0.07}{0.85}{0.25}{0.4} &
\imgzoom{\includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20220412--1326--BGR645__EXP_eyebrow_0_ours.jpg}}{0.65}{0.07}{0.85}{0.25}{0.4} &
\imgzoom{\includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20220412--1326--BGR645__EXP_eyebrow_0_ours_ban.jpg}}{0.65}{0.07}{0.85}{0.25}{0.4} &
\imgzoom{\includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20220412--1326--BGR645__EXP_eyebrow_0_gt.jpg}}{0.65}{0.07}{0.85}{0.25}{0.4} \\
\includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20230925--1644--KWL586__EXP_eyebrow_0_input.jpg} &
\imgzoom{\includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20230925--1644--KWL586__EXP_eyebrow_0_avat3r.jpg}}{0.3}{0.01}{0.9}{0.3}{0.35} &
\imgzoom{\includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20230925--1644--KWL586__EXP_eyebrow_0_fastgha.jpg}}{0.3}{0.01}{0.9}{0.3}{0.35} &
\imgzoom{\includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20230925--1644--KWL586__EXP_eyebrow_0_ours.jpg}}{0.3}{0.01}{0.9}{0.3}{0.35} &
\imgzoom{\includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20230925--1644--KWL586__EXP_eyebrow_0_ours_ban.jpg}}{0.3}{0.01}{0.9}{0.3}{0.35} &
\imgzoom{\includegraphics[height=0.12\linewidth]{images/ava256_crossexpr_comp/20230925--1644--KWL586__EXP_eyebrow_0_gt.jpg}}{0.3}{0.01}{0.9}{0.3}{0.35}
\end{tabular}%
}
  \vspace{-1em}
\caption{
%\textbf{Qualitative results with Body Alignment.} $\text{Ours}_{\text{+BAN}}$ produces sharp, geometrically consistent body regions (earrings/ tattoos), whereas others exhibit blurry artifacts or implausible geometry in those areas.
\textbf{Qualitative results with BAN.} $\text{Ours}_{\text{+BAN}}$ cleanly recovers fine body details (earrings, tattoos) without the blur or geometric distortion seen in other approaches.
}
\vspace{-20pt}
\label{fig:ava256_cross_expr_viz}
\end{figure*}

